Invariant polynomials and Mukai's models of moduli spaces of curves and K3 surfaces

Beginning in the 1980s, Mukai introduced birational models of some moduli spaces of curves and some moduli spaces of K3 surfaces. They are defined as geometric invariant theory quotients. Little is known about the boundaries of these spaces. We describe an approach to efficiently evaluate certain invariant polynomials associated to these GIT problems. This allows us to show that several singular curves and surfaces are GIT semistable in Mukai's models. In the appendix, we give a combinatorial formula for an $\operatorname{SL}_n$-invariant in terms of the Gelfand-Tsetlin basis.

==> Gamma7Graph.tex <==
\begin{tikzpicture}[scale=0.25]
  \draw (0,0)--(1,0); %01
  \draw (0,0) arc (180:360:10 and 2);
  \draw (0,0)--(20,0); %08 -- Need arc
  \draw (0,0)--(2,5); %09
  \draw (2,0)--(4,0); %12
  \draw (2,0)--(10,5); %110
  \draw (4,0) -- (8,0); %23  
  \draw (4,0)--(18,5); %211
  \draw (8,0)--(10,0); %34
  \draw (8,0)--(2,5); %39
  \draw (10,0)--(12,0); %45
  \draw (10,0)--(10,5); %410
  \draw (12,0) -- (16,0); %56 
  \draw (12,0)--(18,5); %511
  \draw (16,0)--(18,0); %67
  \draw (16,0)--(2,5); %69
  \draw (18,0)--(20,0); %78
  \draw (18,0)--(10,5); %710
  \draw (20,0)--(18,5); %811  
  \filldraw[white] (0,0) circle (0.25);
  \filldraw[white] (2,0) circle (0.25);
  \filldraw[white] (4,0) circle (0.25);
  \filldraw[white] (8,0) circle (0.25);
  \filldraw[white] (10,0) circle (0.25);
  \filldraw[white] (12,0) circle (0.25);
  \filldraw[white] (16,0) circle (0.25);
  \filldraw[white] (18,0) circle (0.25);
  \filldraw[white] (20,0) circle (0.25);
  \filldraw[white] (2,5) circle (0.25);
  \filldraw[white] (10,5) circle (0.25);
  \filldraw[white] (18,5) circle (0.25);
  \draw (0,0) circle (0.25);
  \draw (2,0) circle (0.25);
  \draw (4,0) circle (0.25);
  \draw (8,0) circle (0.25);
  \draw (10,0) circle (0.25);
  \draw (12,0) circle (0.25);
  \draw (16,0) circle (0.25);
  \draw (18,0) circle (0.25);
  \draw (20,0) circle (0.25);
  \draw (2,5) circle (0.25);
  \draw (10,5) circle (0.25);
  \draw (18,5) circle (0.25);    
\end{tikzpicture}  






==> Gamma8Graph.tex <==

    \begin{tikzpicture}[scale=1]
  % Cycle
  \draw (1,0)--(0.900969, 0.433884)--(0.62349, 0.781831)--(0.222521, 0.974928)--(-0.222521,0.974928)--(-0.62349, 0.781831)--(-0.900969, 0.433884)--(-1,0)--(-0.900969,-0.433884)--(-0.62349, -0.781831)--(-0.222521, -0.974928)--(0.222521, -0.974928)--(0.62349,-0.781831)--(0.900969, -0.433884)--cycle;
  % Additional edges
  \draw (1,0)--(-0.62349, 0.781831); %05
  \draw (0.62349, 0.781831)--(-1,0); %27
  \draw (-0.222521,0.974928)--(-0.62349, -0.781831); %49
  \draw (-0.900969, 0.433884)--(0.222521, -0.974928); %611
  \draw (-0.900969,-0.433884)--(0.900969, -0.433884); %813
  \draw (-0.222521, -0.974928)--(0.900969, 0.433884); %101
  \draw (0.62349,-0.781831)--(0.222521, 0.974928); %123
  \filldraw[white] (1,0) circle (0.05); %0
  \filldraw[white] (0.900969, 0.433884) circle (0.05); %1 
  \filldraw[white] (0.62349, 0.781831) circle (0.05); %2
  \filldraw[white] (0.222521, 0.974928) circle (0.05); %3
  \filldraw[white] (-0.222521,0.974928) circle (0.05); %4
  \filldraw[white] (-0.62349, 0.781831) circle (0.05); %5
  \filldraw[white] (-0.900969, 0.433884) circle (0.05); %6
  \filldraw[white] (-1,0) circle (0.05); %7
  \filldraw[white] (-0.900969,-0.433884) circle (0.05); %8
  \filldraw[white] (-0.62349, -0.781831) circle (0.05); %9
  \filldraw[white] (-0.222521, -0.974928) circle (0.05); %10
  \filldraw[white] (0.222521, -0.974928) circle (0.05); %11
  \filldraw[white] (0.62349,-0.781831) circle (0.05); %12
  \filldraw[white] (0.900969, -0.433884) circle (0.05); %13  
  \draw (1,0) circle (0.05); %0
  \draw (0.900969, 0.433884) circle (0.05); %1 
  \draw (0.62349, 0.781831) circle (0.05); %2
  \draw (0.222521, 0.974928) circle (0.05); %3
  \draw (-0.222521,0.974928) circle (0.05); %4
  \draw (-0.62349, 0.781831) circle (0.05); %5
  \draw (-0.900969, 0.433884) circle (0.05); %6
  \draw (-1,0) circle (0.05); %7
  \draw (-0.900969,-0.433884) circle (0.05); %8
  \draw (-0.62349, -0.781831) circle (0.05); %9
  \draw (-0.222521, -0.974928) circle (0.05); %10
  \draw (0.222521, -0.974928) circle (0.05); %11
  \draw (0.62349,-0.781831) circle (0.05); %12
  \draw (0.900969, -0.433884) circle (0.05); %13
\end{tikzpicture}  





==> Gamma9Graph.tex <==
\begin{tikzpicture}[scale=0.25]
  \draw (0,0)--(2,0); %01
  \draw (2,0)--(4,0); %12
  \draw (4,0)--(6,0); %23
  \draw (6,0)--(10,0); %34
  \draw (10,0)--(12,0); %45
  \draw (12,0)--(14,0); %56
  \draw (14,0)--(16,0); %67
  \draw (16,0)--(20,0); %78
  \draw (20,0)--(22,0); %89
  \draw (22,0)--(24,0); %910
  \draw (24,0)--(26,0); %1011
  \draw (0,0) arc (180:360:13 and 2); %110
  \draw (0,0)--(1,5); %012
  \draw (10,0)--(1,5); %412
  \draw (20,0)--(1,5); %812
  \draw (2,0)--(9,5); %113
  \draw (12,0)--(9,5); %513
  \draw (22,0)--(9,5); %913
  \draw (4,0)--(17,5); %214
  \draw (14,0)--(17,5); %614
  \draw (24,0)--(17,5); %1014
  \draw (6,0)--(25,5); %315
  \draw (16,0)--(25,5); %715
  \draw (26,0)--(25,5); %1115
  \filldraw[white] (0,0) circle (0.25); %0
  \filldraw[white] (2,0) circle (0.25); %1
  \filldraw[white] (4,0) circle (0.25); %2
  \filldraw[white] (6,0) circle (0.25); %3
  \filldraw[white] (10,0) circle (0.25); %4
  \filldraw[white] (12,0) circle (0.25); %5
  \filldraw[white] (14,0) circle (0.25); %6
  \filldraw[white] (16,0) circle (0.25); %7
  \filldraw[white] (20,0) circle (0.25); %8
  \filldraw[white] (22,0) circle (0.25); %9
  \filldraw[white] (24,0) circle (0.25); %10
  \filldraw[white] (26,0) circle (0.25); %11
  \filldraw[white] (1,5) circle (0.25); %12
  \filldraw[white] (9,5) circle (0.25); %13
  \filldraw[white] (17,5) circle (0.25); %14
  \filldraw[white] (25,5) circle (0.25); %15
  \draw (0,0) circle (0.25); %0
  \draw (2,0) circle (0.25); %1
  \draw (4,0) circle (0.25); %2
  \draw (6,0) circle (0.25); %3
  \draw (10,0) circle (0.25); %4
  \draw (12,0) circle (0.25); %5
  \draw (14,0) circle (0.25); %6
  \draw (16,0) circle (0.25); %7
  \draw (20,0) circle (0.25); %8
  \draw (22,0) circle (0.25); %9
  \draw (24,0) circle (0.25); %10
  \draw (26,0) circle (0.25); %11
  \draw (1,5) circle (0.25); %12
  \draw (9,5) circle (0.25); %13
  \draw (17,5) circle (0.25); %14
  \draw (25,5) circle (0.25); %15
 \end{tikzpicture}  





